Investigating the NCQ scaling of elliptic flow at LHC with a multiphase transport model

The number of constituent quark (NCQ) scaling behavior of elliptic flow has been systematically studied at the LHC energy within the framework of a multiphase transport model (AMPT) in this work. We find that the parameters used to generate the initial states and the collision centrality are important for the existence of NCQ scaling even when hadronic rescattering contribution is off in Pb-Pb collisions of $\sqrt{s_{NN}}=2.76$ TeV. By turning on the hadron rescattering process, the hadronic evolution impacts are also found to be significant. Extending the analysis to Pb-Pb collsions of $\sqrt{s_{NN}}=5.02$ TeV, one would observe similar qualitative features.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

